Hard Shell, Reliable Core: Improving Resilience in Replicated Systems with Selective Hybridization

Hybrid fault models are known to be an effective means for enhancing the robustness of consensus-based replicated systems. However, existing hybridization approaches suffer from limited flexibility with regard to the composition of crash-tolerant and Byzantine fault-tolerant system parts and/or are associated with a significant diversification overhead. In this paper we address these issues with ShellFT, a framework that leverages the concept of micro replication to allow system designers to freely choose the parts of the replication logic that need to be resilient against Byzantine faults. As a key benefit, such a selective hybridization makes it possible to develop hybrid solutions that are tailored to the specific characteristics and requirements of individual use cases. To illustrate this flexibility, we present three custom ShellFT protocols and analyze the complexity of their implementations. Our evaluation shows that compared with traditional hybridization approaches, ShellFT is able to decrease diversification costs by more than 70%.

==> figures/standalone/evaluation_byzantine_executor.tex <==
%-------------------------------------------------------------------------------
\documentclass[crop, tikz]{standalone}
%-------------------------------------------------------------------------------

%-------------------------------------------------------------------------------
\begin{document}
%-------------------------------------------------------------------------------

\def\myheight{26mm}
\def\mywidth{53.5mm}

\definecolor{bftsmart-cft}{HTML}{F0E442}
\definecolor{bftsmart-bft}{HTML}{D55E00}
\definecolor{mirador}{HTML}{CC79A7}
\definecolor{minas}{HTML}{009E73}
\definecolor{sentry}{HTML}{0072B2}
\definecolor{minas-sentry}{HTML}{56B4E9}
\definecolor{shellft-base}{HTML}{E69F00}


\begin{tikzpicture}[font=\scriptsize\sffamily]
	% General plot settings
	\pgfplotsset{
		% Version compatibility
		compat=1.3,
		%
		% Configure legend
		every axis legend/.append style={
			legend pos=north west,
			legend cell align=left,
			draw=none,
			fill=none,
			inner sep=0,
			row sep=-1mm,
		},
		%
		% Configure legend symbol
		ybar legend/.style={
			legend image code/.code={
				\node[draw=black, yshift=.2mm, minimum width=2.1mm, minimum height=1mm, fill=#1] {};
			};
		}
	}

	% Pseudo plot for axis and legend
	\begin{groupplot}[
        group style={
            group size=2 by 2,
            x descriptions at=edge bottom,
            horizontal sep=0.1cm,
            vertical sep=0.1cm
        },
		height=\myheight,
		width=\mywidth,
		grid=none,
		tick align=inside,
		tick pos=bottom,
		major tick length=1mm,
		scaled y ticks = false,
		%
		% X axis (Time)
		xmin=-21,
		xmax=21,
		xtick={-20,-10,...,20},
		xticklabels={\hspace*{1mm}-20,-10,0,10,20},
		%
		% Y axis (Throughput)
		ymin=0,
		ymax=17000,
		ytick={0,5000,...,15000},
		yticklabels={0,5,...,15}
	]
		
        % Mirador
        \nextgroupplot[ytick pos=left, yticklabel pos=left]
        \addlegendentry{Mirador}
        \addplot+[mark=none, densely dotted, mirador, very thick] coordinates {
			(-21.0, 10000)
			(-20.0, 10000)
			(-19.0, 10004)
			(-18.0, 10008)
			(-17.0, 10006)
			(-16.0, 10002)
			(-15.0, 10000)
			(-14.0, 10000)
			(-13.0, 10000)
			(-12.0, 10003)
			(-11.0, 10006)
			(-10.0, 10011)
			(-9.0, 10000)
			(-8.0, 10000)
			(-7.0, 10000)
			(-6.0, 10000)
			(-5.0, 9992)
			(-4.0, 10007)
			(-3.0, 10009)
			(-2.0, 10003)
			(-1.0, 9980)
			(0.0, 9779)
			(1.0, 9332)
			(2.0, 9919)
			(3.0, 9934)
			(4.0, 9903)
			(5.0, 9917)
			(6.0, 9923)
			(7.0, 9940)
			(8.0, 9870)
			(9.0, 9934)
			(10.0, 9918)
			(11.0, 9833)
			(12.0, 9941)
			(13.0, 9908)
			(14.0, 9946)
			(15.0, 9865)
			(16.0, 9936)
			(17.0, 9934)
			(18.0, 9937)
			(19.0, 9943)
			(20.0, 9911)
			(21.0, 9948)
        };

        % ShellFT_Base
        \nextgroupplot[ytick pos=right, yticklabel pos=right]
        \addlegendentry{Base protocol}
        \addplot+[mark=none, densely dotted, shellft-base, very thick] coordinates {
			(-21.0, 10000)
			(-20.0, 10000)
			(-19.0, 10000)
			(-18.0, 10000)
			(-17.0, 10008)
			(-16.0, 10012)
			(-15.0, 10000)
			(-14.0, 10000)
			(-13.0, 10000)
			(-12.0, 10003)
			(-11.0, 10006)
			(-10.0, 9991)
			(-9.0, 10020)
			(-8.0, 10000)
			(-7.0, 10000)
			(-6.0, 10008)
			(-5.0, 9992)
			(-4.0, 10006)
			(-3.0, 9993)
			(-2.0, 9885)
			(-1.0, 9922)
			(0.0, 7837)
			(1.0, 0)
			(21.0, 0)
        };

        % Minas
        \nextgroupplot[
            xlabel={Time [s]},
			xlabel shift=-4pt,
            xlabel style={at=(ticklabel cs:1.1)},
            ytick pos=left,
            yticklabel pos=left,
            ylabel={\hspace*{-2.6mm}Throughput [1k req/s]},
			ylabel shift=-4pt,
            ylabel style={at=(ticklabel cs:1.1)},
        ]
        \addlegendentry{\minas}
        \addplot+[mark=none, densely dotted, minas, very thick] coordinates {
			(-21.0, 10008)
			(-20.0, 10007)
			(-19.0, 10000)
			(-18.0, 10000)
			(-17.0, 10000)
			(-16.0, 10000)
			(-15.0, 10006)
			(-14.0, 10002)
			(-13.0, 10012)
			(-12.0, 10000)
			(-11.0, 10000)
			(-10.0, 10000)
			(-9.0, 9932)
			(-8.0, 10007)
			(-7.0, 10002)
			(-6.0, 9999)
			(-5.0, 10006)
			(-4.0, 10001)
			(-3.0, 10008)
			(-2.0, 10000)
			(-1.0, 10003)
			(0.0, 10006)
			(1.0, 9997)
			(2.0, 10005)
			(3.0, 10000)
			(4.0, 10009)
			(5.0, 10005)
			(6.0, 9901)
			(7.0, 9938)
			(8.0, 9930)
			(9.0, 10000)
			(10.0, 10000)
			(11.0, 10013)
			(12.0, 10003)
			(13.0, 10004)
			(14.0, 10000)
			(15.0, 10000)
			(16.0, 9933)
			(17.0, 10005)
			(18.0, 9995)
			(19.0, 10011)
			(20.0, 10002)
			(21.0, 9946)
        };

        % Sentry
        \nextgroupplot[ytick pos=right, yticklabel pos=right]
        \addlegendentry{\sentry}
        \addplot+[mark=none, densely dotted, sentry, very thick] coordinates {
			(-21.0, 10005)
			(-20.0, 10001)
			(-19.0, 9839)
			(-18.0, 9961)
			(-17.0, 10000)
			(-16.0, 10001)
			(-15.0, 10000)
			(-14.0, 10019)
			(-13.0, 9997)
			(-12.0, 10003)
			(-11.0, 10000)
			(-10.0, 10001)
			(-9.0, 9999)
			(-8.0, 10007)
			(-7.0, 10000)
			(-6.0, 10003)
			(-5.0, 10010)
			(-4.0, 10001)
			(-3.0, 9923)
			(-2.0, 10016)
			(-1.0, 9998)
			(0.0, 10002)
			(1.0, 10000)
			(2.0, 10000)
			(3.0, 10017)
			(4.0, 10003)
			(5.0, 9996)
			(6.0, 10004)
			(7.0, 10000)
			(8.0, 10000)
			(9.0, 10000)
			(10.0, 10010)
			(11.0, 10010)
			(12.0, 10000)
			(13.0, 9980)
			(14.0, 10000)
			(15.0, 10000)
			(16.0, 10008)
			(17.0, 10012)
			(18.0, 10000)
			(19.0, 10000)
			(20.0, 10000)
			(21.0, 10000)
        };

	\end{groupplot}

\end{tikzpicture}

%-------------------------------------------------------------------------------
\end{document}
%-------------------------------------------------------------------------------


==> figures/standalone/evaluation_byzantine_proposer.tex <==
%-------------------------------------------------------------------------------
\documentclass[crop, tikz]{standalone}
%-------------------------------------------------------------------------------

%-------------------------------------------------------------------------------
\begin{document}
%-------------------------------------------------------------------------------

\def\myheight{26mm}
\def\mywidth{53.5mm}

\definecolor{bftsmart-cft}{HTML}{F0E442}
\definecolor{bftsmart-bft}{HTML}{D55E00}
\definecolor{mirador}{HTML}{CC79A7}
\definecolor{minas}{HTML}{009E73}
\definecolor{sentry}{HTML}{0072B2}
\definecolor{minas-sentry}{HTML}{56B4E9}
\definecolor{shellft-base}{HTML}{E69F00}


\begin{tikzpicture}[font=\scriptsize\sffamily]
	% General plot settings
	\pgfplotsset{
		% Version compatibility
		compat=1.3,
		%
		% Configure legend
		every axis legend/.append style={
			legend pos=north west,
			legend cell align=left,
			draw=none,
			fill=none,
			inner sep=0,
			row sep=-1mm,
		},
		%
		% Configure legend symbol
		ybar legend/.style={
			legend image code/.code={
				\node[draw=black, yshift=.2mm, minimum width=2.1mm, minimum height=1mm, fill=#1] {};
			};
		}
	}

	% Pseudo plot for axis and legend
	\begin{groupplot}[
        group style={
            group size=2 by 2,
            x descriptions at=edge bottom,
            horizontal sep=0.1cm,
            vertical sep=0.1cm
        },
		height=\myheight,
		width=\mywidth,
		grid=none,
		tick align=inside,
		major tick length=1mm,
		scaled y ticks = false,
		%
		% X axis (Time)
		xmin=-21,
		xmax=21,
		xtick={-20,-10,...,20},
		% xticklabels={\hspace*{1mm}-20,-10,0,10,20},
		xticklabels=\empty,
		%
		% Y axis (Throughput)
		ymin=0,
		ymax=17000,
		ytick={0,5000,...,15000},
		yticklabels={0,5,...,15}
	]
		
        % Mirador
        \nextgroupplot[ytick pos=left, yticklabel pos=left]
        \addlegendentry{Mirador}
        \addplot+[mark=none, densely dotted, mirador, very thick] coordinates {
            (-21.0, 10010)
            (-20.0, 9830)
            (-19.0, 9981)
            (-18.0, 10011)
            (-17.0, 9972)
            (-16.0, 10005)
            (-15.0, 10003)
            (-14.0, 9868)
            (-13.0, 10018)
            (-12.0, 10007)
            (-11.0, 9996)
            (-10.0, 10010)
            (-9.0, 9989)
            (-8.0, 9993)
            (-7.0, 10001)
            (-6.0, 10004)
            (-5.0, 9997)
            (-4.0, 10005)
            (-3.0, 10000)
            (-2.0, 10004)
            (-1.0, 10006)
            (0.0, 10004)
            (1.0, 984)
            (2.0, 0)
            (3.0, 302)
            (4.0, 9735)
            (5.0, 9998)
            (6.0, 9995)
            (7.0, 10007)
            (8.0, 10005)
            (9.0, 9971)
            (10.0, 10011)
            (11.0, 10005)
            (12.0, 10002)
            (13.0, 10000)
            (14.0, 9997)
            (15.0, 9999)
            (16.0, 10015)
            (17.0, 10005)
            (18.0, 9999)
            (19.0, 10001)
            (20.0, 10000)
            (21.0, 10000)
        };

        % ShellFT_Base
        \nextgroupplot[ytick pos=right, yticklabel pos=right]
        \addlegendentry{Base protocol}
        \addplot+[mark=none, densely dotted, shellft-base, very thick] coordinates {
            (-21.0, 10002)
            (-20.0, 9958)
            (-19.0, 9985)
            (-18.0, 10032)
            (-17.0, 10000)
            (-16.0, 10000)
            (-15.0, 10000)
            (-14.0, 10012)
            (-13.0, 10008)
            (-12.0, 9985)
            (-11.0, 10015)
            (-10.0, 10000)
            (-9.0, 9960)
            (-8.0, 9942)
            (-7.0, 9824)
            (-6.0, 9799)
            (-5.0, 10008)
            (-4.0, 10000)
            (-3.0, 10000)
            (-2.0, 10002)
            (-1.0, 9924)
            (0.0, 9692)
            (1.0, 2334)
            (2.0, 0)
            (21.0, 0)
        };

        % Minas
        \nextgroupplot[
            % xlabel={Time [s]},
            % xlabel style={at=(ticklabel cs:1.1)},
            ytick pos=left,
            yticklabel pos=left,
            ylabel={\hspace*{-2.6mm}Throughput [1k req/s]},
		    ylabel shift=-4pt,
            ylabel style={at=(ticklabel cs:1.1)},
        ]
        \addlegendentry{\minas}
        \addplot+[mark=none, densely dotted, minas, very thick] coordinates {
            (-21.0, 10012)
            (-20.0, 10000)
            (-19.0, 10000)
            (-18.0, 10002)
            (-17.0, 10000)
            (-16.0, 10004)
            (-15.0, 9891)
            (-14.0, 10001)
            (-13.0, 10002)
            (-12.0, 9997)
            (-11.0, 10018)
            (-10.0, 10002)
            (-9.0, 10000)
            (-8.0, 10000)
            (-7.0, 10000)
            (-6.0, 10000)
            (-5.0, 10013)
            (-4.0, 10007)
            (-3.0, 10000)
            (-2.0, 10000)
            (-1.0, 10000)
            (0.0, 10000)
            (1.0, 6132)
            (2.0, 0)
            (21.0, 0)
        };

        % Sentry
        \nextgroupplot[ytick pos=right, yticklabel pos=right]
        \addlegendentry{\sentry}
        \addplot+[mark=none, densely dotted, sentry, very thick] coordinates {
            (-21.0, 9955)
            (-20.0, 10002)
            (-19.0, 10013)
            (-18.0, 9998)
            (-17.0, 10007)
            (-16.0, 10002)
            (-15.0, 10000)
            (-14.0, 9999)
            (-13.0, 10001)
            (-12.0, 10005)
            (-11.0, 10007)
            (-10.0, 10006)
            (-9.0, 10001)
            (-8.0, 10001)
            (-7.0, 9987)
            (-6.0, 10006)
            (-5.0, 10006)
            (-4.0, 10006)
            (-3.0, 10001)
            (-2.0, 10000)
            (-1.0, 10010)
            (0.0, 5256)
            (1.0, 0)
            (2.0, 0)
            (3.0, 5588)
            (4.0, 10000)
            (5.0, 10004)
            (6.0, 9998)
            (7.0, 10009)
            (8.0, 10008)
            (9.0, 9997)
            (10.0, 10006)
            (11.0, 10000)
            (12.0, 10002)
            (13.0, 10004)
            (14.0, 10003)
            (15.0, 10000)
            (16.0, 10008)
            (17.0, 10010)
            (18.0, 9999)
            (19.0, 10002)
            (20.0, 10004)
            (21.0, 10003)
        };

	\end{groupplot}

\end{tikzpicture}

%-------------------------------------------------------------------------------
\end{document}
%-------------------------------------------------------------------------------


==> figures/standalone/evaluation_leader_crash.tex <==
%-------------------------------------------------------------------------------
\documentclass[crop, tikz]{standalone}
%-------------------------------------------------------------------------------

%-------------------------------------------------------------------------------
\begin{document}
%-------------------------------------------------------------------------------

\def\myheight{26mm}
\def\mywidth{53.5mm}

\definecolor{bftsmart-cft}{HTML}{F0E442}
\definecolor{bftsmart-bft}{HTML}{D55E00}
\definecolor{mirador}{HTML}{CC79A7}
\definecolor{minas}{HTML}{009E73}
\definecolor{sentry}{HTML}{0072B2}
\definecolor{minas-sentry}{HTML}{56B4E9}

\begin{tikzpicture}[font=\scriptsize\sffamily]
	% General plot settings
	\pgfplotsset{
		% Version compatibility
		compat=1.3,
		%
		% Configure legend
		every axis legend/.append style={
			legend pos=north west,
			legend cell align=left,
			draw=none,
			fill=none,
			inner sep=0,
			row sep=-1mm,
		},
		%
		% Configure legend symbol
		ybar legend/.style={
			legend image code/.code={
				\node[draw=black, yshift=.2mm, minimum width=2.1mm, minimum height=1mm, fill=#1] {};
			};
		}
	}
	% Pseudo plot for axis and legend
	\begin{groupplot}[
		group style={
			group size=2 by 2,
			x descriptions at=edge bottom,
			horizontal sep=0.1cm,
			vertical sep=0.1cm
		},
		height=\myheight,
		width=\mywidth,
		grid=none,
		tick align=inside,
		major tick length=1mm,
		scaled y ticks = false,
		%
		% X axis
		xmin=-21,
		xmax=21,
		xtick={-20,-10,...,20},
		% xticklabels={\hspace*{1mm}-20,-10,0,10,20},
		xticklabels=\empty,
		%
		% Y axis
		ymin=0,
		ymax=17000,
		ytick={0,5000,...,15000},
		yticklabels={0,5,...,15}
	]
		
		% \draw[densely dotted] (axis cs: 0, 0) -- (axis cs: 0, 60000);

		% Mirador
		\nextgroupplot[ytick pos=left, yticklabel pos=left]
		\addlegendentry{Mirador}
		\addplot+[mark=none, densely dotted, mirador, very thick] coordinates {
			(-21.0, 10002)
			(-20.0, 10002)
			(-19.0, 10001)
			(-18.0, 10008)
			(-17.0, 10008)
			(-16.0, 9940)
			(-15.0, 10000)
			(-14.0, 10000)
			(-13.0, 10003)
			(-12.0, 10010)
			(-11.0, 10007)
			(-10.0, 9860)
			(-9.0, 10000)
			(-8.0, 10001)
			(-7.0, 10007)
			(-6.0, 10002)
			(-5.0, 10010)
			(-4.0, 10000)
			(-3.0, 10000)
			(-2.0, 10005)
			(-1.0, 10011)
			(0.0, 10004)
			(1.0, 6066)
			(2.0, 0)
			(3.0, 0)
			(4.0, 5863)
			(5.0, 10002)
			(6.0, 9980)
			(7.0, 9979)
			(8.0, 9993)
			(9.0, 9976)
			(10.0, 9986)
			(11.0, 9991)
			(12.0, 9925)
			(13.0, 10000)
			(14.0, 9915)
			(15.0, 10000)
			(16.0, 9979)
			(17.0, 9998)
			(18.0, 9995)
			(19.0, 10004)
			(20.0, 9957)
			(21.0, 9990)
		};

		% Minas + Sentry
		\nextgroupplot[ytick pos=right, yticklabel pos=right]
		\addlegendentry{\mentry}
		\addplot+[mark=none, densely dotted, minas-sentry, very thick] coordinates {
			(-21.0, 10016)
			(-20.0, 9994)
			(-19.0, 10009)
			(-18.0, 10001)
			(-17.0, 10002)
			(-16.0, 9986)
			(-15.0, 10001)
			(-14.0, 10010)
			(-13.0, 10000)
			(-12.0, 10000)
			(-11.0, 10005)
			(-10.0, 9998)
			(-9.0, 9886)
			(-8.0, 10001)
			(-7.0, 10005)
			(-6.0, 10000)
			(-5.0, 10003)
			(-4.0, 10005)
			(-3.0, 10006)
			(-2.0, 10002)
			(-1.0, 10004)
			(0.0, 9081)
			(1.0, 0)
			(2.0, 0)
			(3.0, 5627)
			(4.0, 9994)
			(5.0, 10003)
			(6.0, 9994)
			(7.0, 10007)
			(8.0, 9999)
			(9.0, 9997)
			(10.0, 9995)
			(11.0, 10000)
			(12.0, 10001)
			(13.0, 10007)
			(14.0, 9994)
			(15.0, 9997)
			(16.0, 10009)
			(17.0, 10000)
			(18.0, 10000)
			(19.0, 10001)
			(20.0, 9999)
			(21.0, 9964)
		};

		% Minas
		\nextgroupplot[
			% xlabel={Time [s]},
			% xlabel style={at=(ticklabel cs:1.1)},
			ytick pos=left,
			yticklabel pos=left,
			ylabel={\hspace*{-2.6mm}Throughput [1k req/s]},
			ylabel shift=-4pt,
			ylabel style={at=(ticklabel cs:1.1)},
		]
		\addlegendentry{\minas}
		\addplot+[mark=none, densely dotted, minas, very thick] coordinates {
			(-21.0, 9938)
			(-20.0, 10000)
			(-19.0, 10004)
			(-18.0, 9996)
			(-17.0, 10015)
			(-16.0, 10004)
			(-15.0, 9981)
			(-14.0, 10000)
			(-13.0, 10008)
			(-12.0, 10008)
			(-11.0, 9995)
			(-10.0, 10002)
			(-9.0, 10000)
			(-8.0, 10001)
			(-7.0, 10000)
			(-6.0, 10015)
			(-5.0, 10004)
			(-4.0, 9995)
			(-3.0, 10006)
			(-2.0, 10000)
			(-1.0, 10000)
			(0.0, 10013)
			(1.0, 9947)
			(2.0, 0)
			(3.0, 4142)
			(4.0, 10009)
			(5.0, 10008)
			(6.0, 10000)
			(7.0, 10000)
			(8.0, 10000)
			(9.0, 10001)
			(10.0, 10013)
			(11.0, 10003)
			(12.0, 10003)
			(13.0, 10000)
			(14.0, 10000)
			(15.0, 10000)
			(16.0, 10008)
			(17.0, 10012)
			(18.0, 10000)
			(19.0, 10000)
			(20.0, 10000)
			(21.0, 10001)
		};

		% Sentry
		\nextgroupplot[ytick pos=right, yticklabel pos=right]
		\addlegendentry{\sentry}
		\addplot+[mark=none, densely dotted, sentry, very thick] coordinates {
			(-21.0, 10000)
			(-20.0, 10004)
			(-19.0, 10003)
			(-18.0, 10002)
			(-17.0, 10001)
			(-16.0, 10008)
			(-15.0, 9998)
			(-14.0, 9996)
			(-13.0, 10006)
			(-12.0, 10000)
			(-11.0, 10003)
			(-10.0, 10008)
			(-9.0, 10001)
			(-8.0, 10002)
			(-7.0, 10005)
			(-6.0, 10003)
			(-5.0, 10001)
			(-4.0, 10007)
			(-3.0, 10002)
			(-2.0, 10002)
			(-1.0, 10001)
			(0.0, 2459)
			(1.0, 0)
			(2.0, 2191)
			(3.0, 9908)
			(4.0, 10005)
			(5.0, 9918)
			(6.0, 10013)
			(7.0, 9992)
			(8.0, 10014)
			(9.0, 10000)
			(10.0, 10001)
			(11.0, 10000)
			(12.0, 10002)
			(13.0, 9998)
			(14.0, 10000)
			(15.0, 9979)
			(16.0, 10012)
			(17.0, 9999)
			(18.0, 10000)
			(19.0, 9990)
			(20.0, 10004)
			(21.0, 10008)
		};

	\end{groupplot}

\end{tikzpicture}

%-------------------------------------------------------------------------------
\end{document}
%-------------------------------------------------------------------------------


==> figures/standalone/evaluation_performance.tex <==
\documentclass[crop, tikz]{standalone}

\begin{document}

\newcommand{\data}[4]{
	\addplot+[dataset, mark=#1, #2,every mark/.append style={solid, semithick, scale=#3},error bars/.cd, y dir=both, y explicit] coordinates {#4}
}

\definecolor{bftsmart-cft}{HTML}{F0E442}
\definecolor{bftsmart-bft}{HTML}{D55E00}
\definecolor{mirador}{HTML}{CC79A7}
\definecolor{shellft-base}{HTML}{E69F00}
\definecolor{minas}{HTML}{009E73}
\definecolor{sentry}{HTML}{0072B2}
\definecolor{minas-sentry}{HTML}{56B4E9}


\begin{tikzpicture}[font=\scriptsize\sffamily]
	% General plot settings
	\pgfplotsset{
		% Version compatibility
		compat=1.3,
		%
		% Configure legend
		every axis legend/.append style={
			legend pos=north west,
			legend cell align=left,
			legend style={font=\tiny\sffamily},
			draw=none,
			fill=none,
			inner sep=0,
			row sep=-1mm,
			xshift=.5mm,
			yshift=.5mm
		},
		%
		% Configure legend symbol
		ybar legend/.style={
			legend image code/.code={
				\node[draw=black, minimum width=2.1mm, minimum height=1mm, fill=#1] {};
			};
		}
	}

	% Graph Styles
	\tikzstyle{dataset}=[black, thick, solid];

	% Pseudo plot for axis and legend
	\begin{axis}[
		height=49.7mm,
		width=98mm,
		grid=none,
		tick align=inside,
		tick pos=left,
		major tick length=1mm,
		%
		% X axis
		xlabel={Throughput [1k reqs/s]},
		xlabel shift=-2pt,
		xmin=0,
		xmax=55,
		xtick={0,10,...,50},
		xticklabels={0,10,...,50},
		%
		% Y axis
		ylabel={Latency [ms]},
		ylabel shift=-4pt,
		ymin=0,
		ymax=5,
		ytick={0,1,...,5},
		yticklabels={0,1,...,5}
	]

		% Mirador
		\addlegendentry{Mirador}
		\data{o,densely dashed}{mirador}{0.7}{
			(1.4, 1.0)
			(15.3, 1.02)
			(25.2, 1.15)
			(32.7, 1.32)
			(34.2, 1.93)
			(36.7, 2.94)
			(39.4, 3.49)
		};

		% ShellFT Base
		\addlegendentry{Base protocol}
		\data{otimes,densely dotted}{shellft-base}{0.7}{
			(1.7, 0.75)
			(23.4, 0.58)
			(33.4, 0.90)
			(42.4, 1.41)
			(46.5, 2.32)
			(50.4, 2.53)
		};

		% BFT-SMaRt BFT
		\addlegendentry{BFT-SMaRt$_{BFT}$}
		\data{square,densely dashed}{bftsmart-bft}{0.7}{
			(9.5, 1.60)
			(31.2, 1.66)
			(31.2, 2.08)
			(25.9, 2.80)
			};

		% BFT-SMaRt CFT
		\addlegendentry{BFT-SMaRt$_{CFT}$}
		\data{triangle,densely dotted}{bftsmart-cft}{0.7}{
			(1.2, 1.15)
			(12.3, 1.11)
			(35.3, 0.79)
			(49.3, 1.10)
			(50.1, 1.56)
			(46.7, 1.99)
			(45.9, 2.36)
		};

		% Minas
		\addlegendentry{\minas}
		\data{x, densely dash dot}{minas}{1}{
			(1.5, 0.93)
			(16.2, 0.96)
			(31.9, 0.90)
			(41.6, 1.38)
			(42.5, 1.90)
			(40.9, 2.53)
		};

		% Minas diversified
		\addlegendentry{\minas (diversified)}
		\data{x, solid}{minas!70}{1}{
			(1.4, 1.11)
			(17.6, 0.85)
			(31.9, 0.91)
			(40.9, 1.46)
			(42.9, 1.89)
			(42.7, 2.89)
			(40.9, 3.67)
		};

		% Sentry
		\addlegendentry{\sentry}
		\data{+, densely dash dot}{sentry}{1}{
			(1.4, 1.08)
			(14.5, 1.10)
			(26.6, 1.20)
			(40.6, 1.44)
			(42.2, 2.18)
			(42.7, 2.59)
			(42.1, 3.05)
		};

		% Sentry diversified
		\addlegendentry{\sentry (diversified)}
		\data{+, solid}{sentry!70}{1}{
			(1.3, 1.19)
			(14.1, 1.12)
			(28.1, 1.08)
			(37.9, 1.71)
			(41.8, 2.13)
			(41.7, 2.70)
			(40.1, 3.43)
		};
		
		% Minas+Sentry
		\addlegendentry{\mentry}
		\data{asterisk, densely dash dot}{minas-sentry}{1}{
			(1.4, 1.03)
			(15.3, 1.03)
			(30.2, 0.97)
			(40.8, 1.33)
			(42.0, 2.07)
			(41.4, 2.14)
			(41.0, 2.50)
		};
		
	\end{axis}
\end{tikzpicture}
\end{document}
